On the Impact of Attachment Strategies for Payment Channel Networks

Payment channel networks, such as Bitcoin's Lightning Network, promise to improve the scalability of blockchain systems by processing the majority of transactions off-chain. Due to the design, the positioning of nodes in the network topology is a highly influential factor regarding the experienced performance, costs, and fee revenue of network participants. As a consequence, today's Lightning Network is built around a small number of highly-connected hubs. Recent literature shows the centralizing tendencies to be incentive-compatible and at the same time detrimental to security and privacy. The choice of attachment strategies therefore becomes a crucial factor for the future of such systems. In this paper, we provide an empirical study on the (local and global) impact of various attachment strategies for payment channel networks. To this end, we introduce candidate strategies from the field of graph theory and analyze them with respect to their computational complexity as well as their repercussions for end users and service providers. Moreover, we evaluate their long-term impact on the network topology.

==> figures/fees_routing.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.666666666666667,0.2,0.466666666666667}
\definecolor{color1}{rgb}{0.8,0.733333333333333,0.266666666666667}
\definecolor{color2}{rgb}{0.133333333333333,0.533333333333333,0.2}
\definecolor{color3}{rgb}{0.933333333333333,0.4,0.466666666666667}
\definecolor{color4}{rgb}{0.0980392156862745,0.396078431372549,0.690196078431373}
\definecolor{color5}{rgb}{0.4,0.8,0.933333333333333}

\begin{groupplot}[group style={group size=2 by 1, group name=whatever, horizontal sep=2cm}]
\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend to name=named,
legend style={draw=none},
legend columns=7,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={k},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y grid style={white!69.0196078431373!black},
ylabel={Transaction Fees (in \%)},
%ymajorgrids,
ymin=0.603946374619541, ymax=2.54665206980724,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0 0.929283465689889
1 0.927556501399866
2 0.914419859080423
3 0.910622726398094
4 0.905009537863663
5 0.895517439145995
6 0.877666293822206
7 0.871318694419058
8 0.864374135308003
9 0.844980499086632
10 0.839430809747143
11 0.832453026821461
12 0.832453026821461
13 0.830311533452119
14 0.826829843576382
};
\addlegendentry{MBI}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.929283465689889
1 0.91349608660645
2 0.913496086606451
3 0.913496086606451
4 0.913496086606451
5 0.9134955345463
6 0.9134955345463
7 0.9134955345463
8 0.9134955345463
9 0.9134955345463
10 0.913494309110723
11 0.913494309110723
12 0.913494309110723
13 0.913494309110723
14 0.913494309110723
};
\addlegendentry{Degree}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 2.45834726548053
1 1.90113927656964
2 1.80477280850374
3 1.6168616308378
4 1.63103705543153
5 1.48117513146615
6 1.49702633905232
7 1.44651395916379
8 1.49825462684948
9 1.39399856386583
10 1.39483279967593
11 1.26123310718571
12 1.29210700060147
13 1.18517613175772
14 1.19870512477747
};
\addlegendentry{Random}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.929283465689889
1 0.913496086606451
2 0.913496086606451
3 0.913496086606451
4 0.913496086606451
5 0.913496086606451
6 0.910013905779136
7 0.89226650266036
8 0.891505364011421
9 0.891505364011421
10 0.891505364011421
11 0.901266431406555
12 0.889237822312714
13 0.889237822312714
14 0.889237822312714
};
\addlegendentry{Betweenness}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.929283465689889
1 0.980857476289273
2 0.918910420577949
3 0.947248816048996
4 0.921005344089499
5 0.971429432430817
6 0.911509103789522
7 0.974613918102023
8 0.91042016273318
9 0.973083851068513
10 0.933119232244864
11 0.964936724326717
12 0.959317274919864
13 0.941377387271595
14 0.905782484099708
};
\addlegendentry{k-Center}
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.929283465689889
1 0.835972220432632
2 0.841370110686628
3 0.816635634500521
4 0.79275660180557
5 0.774124991464213
6 0.758803520540087
7 0.74275876371892
8 0.73306788754411
9 0.726704478205154
10 0.71941594759857
11 0.712363115046871
12 0.705861881677566
13 0.698148474806334
14 0.692251178946255
};
\addlegendentry{k-Median}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.699999999999999 1.55046919789329
14.7 1.55046919789329
};
\addlegendentry{Net. Avg.}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={k},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y grid style={white!69.0196078431373!black},
ylabel={Routed Transactions (in \%)},
%ymajorgrids,
ymin=-0.293719639139486, ymax=6.16811242192922,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0 0
1 0.964313366650243
2 1.73497699575036
3 2.27917235584497
4 2.71490046531155
5 3.16208292614826
6 3.63674365137423
7 4.05141782205811
8 4.49763099219621
9 4.68793535803845
10 5.00503629606474
11 5.20703070723913
12 5.42877982702928
13 5.6486589639499
14 5.87439278278973
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0.181236673773987
};
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0
1 0.00355378655957923
2 0.0070977358222727
3 0.0248835803917387
4 0.0354874197097129
5 0.0426575663858377
6 0.0638818894843312
7 0.0568828213879408
8 0.0745288710650531
9 0.0711009989690355
10 0.0851818988464951
11 0.103081790068603
12 0.120665791248181
13 0.135082293555153
14 0.138425498686732
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0
1 0.269972647508081
2 0.384150245429323
3 0.478553704360156
4 0.579431943407629
5 0.677833771027042
6 0.803298500035544
7 0.84036593149422
8 0.983664772727273
9 0.971975877970912
10 1.16047980694159
11 1.11646700219749
12 1.32807783814495
13 1.26074295049364
14 1.40480329206428
};
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0
1 0.0746268656716418
2 0.0746242137806048
3 0.0746242137806048
4 0.152801961550762
5 0.156355495540315
6 0.960788484719563
7 0.960788484719563
8 1.01038749246641
9 2.02992203413641
10 2.48824313890644
11 2.50228118200323
12 2.84621323787464
13 2.87047759413272
14 2.87047759413272
};
\end{groupplot}

\node[text width=6cm,align=center,anchor=south] at (whatever c1r1.north)
{\subcaption{\label{fig:fees}}};
\node[text width=6cm,align=center,anchor=south] at (whatever c2r1.north)
{\subcaption{\label{fig:routing}}};
\path ([yshift=+5mm]whatever c1r1.north) -- node[shift={(0,.7)}] {\ref{named}} ([yshift=+5mm]whatever c2r1.north);

\end{tikzpicture}


==> figures/long_term.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8,0.733333333333333,0.266666666666667}
\definecolor{color1}{rgb}{0.133333333333333,0.533333333333333,0.2}
\definecolor{color2}{rgb}{0.933333333333333,0.4,0.466666666666667}
\definecolor{color3}{rgb}{0.0980392156862745,0.396078431372549,0.690196078431373}
\definecolor{color4}{rgb}{0.4,0.8,0.933333333333333}

\begin{groupplot}[group style={group size=4 by 1, group name=whatever, horizontal sep=2cm}]
\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend to name=named,
legend style={draw=none},
legend columns=5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Nodes Added},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Gini Coefficient (Degree)},
%ymajorgrids,
ymin=0.26425230666194, ymax=0.768001130876819,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.74510345704887
500 0.735423375478355
1000 0.723104635281673
1500 0.710479225916265
2000 0.698416898914881
2500 0.687218110561251
3000 0.676949187992179
3500 0.667579591582498
4000 0.659041302426626
4500 0.65125522124086
5000 0.644142849677109
};
\addlegendentry{Highest Degree}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.74510345704887
500 0.641415207591523
1000 0.561144548581484
1500 0.497915395349086
2000 0.447408450890006
2500 0.406492555186491
3000 0.372990573830236
3500 0.345501616057231
4000 0.322467362134867
4500 0.303288532881133
5000 0.287149980489889
};
\addlegendentry{Random}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 0.74510345704887
500 0.73485624107766
1000 0.72264975053734
1500 0.710118068945872
2000 0.698123294486144
2500 0.686974737357741
3000 0.676744103877251
3500 0.667404346603237
4000 0.6588897747363
4500 0.651122865509076
5000 0.644026218060242
};
\addlegendentry{Betweenness}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.74510345704887
500 0.633898737212634
1000 0.546774777627816
1500 0.476119166712978
2000 0.419014306491036
2500 0.373251569763645
3000 0.338606757819956
3500 0.318645123759805
4000 0.313199574797838
4500 0.312849574244384
5000 0.314191167086807
};
\addlegendentry{k-Center}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.74510345704887
500 0.734708941872706
1000 0.722540507557654
1500 0.710019304059377
2000 0.698032475736204
2500 0.686890405675207
3000 0.676665341209406
3500 0.667330468477073
};
\addlegendentry{k-Median}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Nodes Added},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Diameter},
%ymajorgrids,
ymin=3.55, ymax=13.45,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 13
500 13
1000 13
1500 13
2000 13
2500 13
3000 13
3500 13
4000 13
4500 13
5000 13
};
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 13
500 8.86666666666667
1000 7.9
1500 7.1
2000 6.73333333333333
2500 6.43333333333333
3000 6.2
3500 6.06666666666667
4000 6.03333333333333
4500 6
5000 6
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 13
500 13
1000 13
1500 13
2000 13
2500 13
3000 13
3500 13
4000 13
4500 13
5000 13
};
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 13
500 4
1000 4
1500 4
2000 4
2500 4
3000 4
3500 4
4000 4
4500 4
5000 4
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 13
500 13
1000 13
1500 13
2000 13
2500 13
3000 13
3500 13
};

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend to name=named,
legend style={draw=none},
legend columns=5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Nodes Added},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate (in \%)},
%ymajorgrids,
ymin=82.5554666666667, ymax=100.8272,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 83.386
500 94.0433333333333
1000 94.4033333333334
1500 94.77
2000 95.2266666666667
2500 95.8533333333333
3000 96.12
3500 96.5966666666666
4000 96.58
4500 96.8666666666667
5000 96.98
};
\addlegendentry{Highest Degree}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 83.386
500 97.52
1000 98.82
1500 99.37
2000 99.4333333333333
2500 99.7766666666666
3000 99.83
3500 99.89
4000 99.8966666666667
4500 99.95
5000 99.9633333333333
};
\addlegendentry{Random}
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 83.386
500 95.3433333333333
1000 96.2566666666667
1500 97.05
2000 97.96
2500 98.4266666666667
3000 98.8066666666667
3500 99.0366666666667
4000 99.2633333333333
4500 99.44
5000 99.6166666666667
};
\addlegendentry{Betweenness}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 83.386
500 99.8066666666667
1000 99.94
1500 99.97
2000 99.98
2500 99.9866666666667
3000 99.9533333333333
3500 99.9966666666667
4000 99.99
4500 99.9966666666667
5000 99.9966666666667
};
\addlegendentry{k-Center}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 83.386
500 96.23
1000 97.1633333333333
1500 97.79
2000 98.4166666666667
2500 98.9166666666667
3000 99.2566666666667
3500 99.4333333333333
};
\addlegendentry{k-Median}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Nodes Added},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Fees (in \%)},
%ymajorgrids,
ymin=1.06224824926854, ymax=1.50751164137468,
ytick style={color=black},
ytick={1.,1.1,1.2,1.3,1.4,1.5,1.6},
yticklabels={1.0,1.1,1.2,1.3,1.4,1.5,1.6}
%ytick={1.05,1.1,1.15,1.2,1.25,1.3,1.35,1.4,1.45,1.5,1.55},
%yticklabels={1.05,1.10,1.15,1.20,1.25,1.30,1.35,1.40,1.45,1.50,1.55}
]
\addplot [semithick, color0, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 1.47243335093012
500 1.46340080566732
1000 1.33348450986286
1500 1.29031934956392
2000 1.32889398187424
2500 1.35525558493848
3000 1.31645737436145
3500 1.22997040263654
4000 1.29376008493927
4500 1.21478397143492
5000 1.24424838013372
};
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 1.47243335093012
500 1.30490889755528
1000 1.31751331208132
1500 1.2849236459757
2000 1.30458009746025
2500 1.33771366378493
3000 1.33826865860087
3500 1.35475493308405
4000 1.38046886842267
4500 1.39768580963432
5000 1.40754530285057
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}]
table {%
0 1.47243335093012
500 1.48727239627895
1000 1.34464938415161
1500 1.43816114094896
2000 1.39259016241554
2500 1.24514126694347
3000 1.29912354586821
3500 1.32825716565459
4000 1.25320811051375
4500 1.20642675416557
5000 1.19469427678292
};
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 1.47243335093012
500 1.18171057183751
1000 1.17290509812354
1500 1.12773421158836
2000 1.115865394892
2500 1.10560345221675
3000 1.10692321302297
3500 1.10491301203165
4000 1.09604383447748
4500 1.08248749436427
5000 1.0868835181893
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 1.47243335093012
500 1.3183266640251
1000 1.25896733510687
1500 1.22247257465395
2000 1.19352159988236
2500 1.17271108041181
3000 1.15262003080406
3500 1.12559868873673
};
\end{groupplot}

\path ([yshift=+5mm]whatever c1r1.north) -- node[shift={(0,.7)}] {\ref{named}} ([yshift=+5mm]whatever c4r1.north);
\node[text width=6cm,align=center,anchor=south] at (whatever c1r1.north) {\subcaption{\label{fig:degree}}};
\node[text width=6cm,align=center,anchor=south] at (whatever c2r1.north) {\subcaption{\label{fig:diameter}}};
\node[text width=6cm,align=center,anchor=south] at (whatever c3r1.north) {\subcaption{\label{fig:successlong}}};
\node[text width=6cm,align=center,anchor=south] at (whatever c4r1.north) {\subcaption{\label{fig:feeslong}}};

\end{tikzpicture}


==> figures/success_rate_all.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

    \tikzstyle{every node}=[font=\normalsize]

\definecolor{color0}{rgb}{0.666666666666667,0.2,0.466666666666667}
\definecolor{color1}{rgb}{0.8,0.733333333333333,0.266666666666667}
\definecolor{color2}{rgb}{0.133333333333333,0.533333333333333,0.2}
\definecolor{color3}{rgb}{0.933333333333333,0.4,0.466666666666667}
\definecolor{color4}{rgb}{0.0980392156862745,0.396078431372549,0.690196078431373}
\definecolor{color5}{rgb}{0.4,0.8,0.933333333333333}

\begin{groupplot}[group style={group size=3 by 1, group name=whatever, horizontal sep=1cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={k},
ylabel={Success Rate},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=0.495673333333333, ymax=1.01839333333333,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0 0.8605
1 0.880366666666667
2 0.896766666666667
3 0.9108
4 0.913566666666667
5 0.9146
6 0.908966666666667
7 0.911866666666667
8 0.911866666666667
9 0.9735
10 0.974266666666667
11 0.980166666666667
12 0.980166666666667
13 0.980166666666667
14 0.9811
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.8605
1 0.956533333333333
2 0.956533333333333
3 0.956533333333333
4 0.956533333333333
5 0.956533333333333
6 0.956533333333333
7 0.956533333333333
8 0.956533333333333
9 0.956533333333333
10 0.956533333333333
11 0.956533333333333
12 0.956533333333333
13 0.956533333333333
14 0.956533333333333
};
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.519433333333333
1 0.706733333333333
2 0.770433333333333
3 0.786233333333333
4 0.731266666666667
5 0.7248
6 0.7442
7 0.7492
8 0.781133333333333
9 0.826166666666667
10 0.824633333333333
11 0.832533333333333
12 0.827466666666667
13 0.817633333333333
14 0.8228
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.8605
1 0.956533333333333
2 0.956533333333333
3 0.956533333333333
4 0.956533333333333
5 0.956533333333333
6 0.9845
7 0.9702
8 0.969433333333333
9 0.969433333333333
10 0.969433333333333
11 0.9775
12 0.994633333333333
13 0.994633333333333
14 0.994633333333333
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.8605
1 0.8622
2 0.864433333333333
3 0.8625
4 0.865333333333333
5 0.865766666666666
6 0.866333333333333
7 0.867366666666667
8 0.8676
9 0.868566666666667
10 0.867866666666667
11 0.869466666666667
12 0.868
13 0.868466666666667
14 0.8713
};
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.8605
1 0.8605
2 0.904866666666667
3 0.923333333333333
4 0.924333333333333
5 0.9286
6 0.938366666666667
7 0.941533333333333
8 0.943666666666667
9 0.948166666666667
10 0.948533333333333
11 0.951333333333333
12 0.951333333333333
13 0.9564
14 0.9576
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.7 0.8271
14.7 0.8271
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, draw=none},
legend to name=named,
legend columns=7,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={k},
%ylabel={Success Rate},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y grid style={white!69.0196078431373!black},
%ymajorgrids,
ymin=0.0155566666666667, ymax=0.759376666666667,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0 0.278166666666667
1 0.294633333333333
2 0.305366666666667
3 0.319133333333333
4 0.329966666666667
5 0.331066666666667
6 0.333366666666667
7 0.336433333333333
8 0.3363
9 0.333433333333333
10 0.337033333333333
11 0.339266666666667
12 0.356
13 0.356
14 0.363966666666667
};
\addlegendentry{MBI}
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.278166666666667
1 0.3882
2 0.3892
3 0.394733333333333
4 0.399866666666667
5 0.4104
6 0.4104
7 0.4796
8 0.489033333333333
9 0.4892
10 0.498266666666667
11 0.501333333333333
12 0.503633333333333
13 0.503633333333333
14 0.503633333333333
};
\addlegendentry{Highest Degree}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.0493666666666667
1 0.0899333333333333
2 0.100733333333333
3 0.136733333333333
4 0.151433333333333
5 0.137233333333333
6 0.124833333333333
7 0.125233333333333
8 0.1549
9 0.155666666666667
10 0.160366666666667
11 0.180266666666667
12 0.182533333333333
13 0.1899
14 0.1946
};
\addlegendentry{Random}
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.278166666666667
1 0.3882
2 0.414133333333333
3 0.483333333333333
4 0.579733333333333
5 0.579733333333333
6 0.659666666666667
7 0.6777
8 0.7134
9 0.7134
10 0.720466666666667
11 0.7211
12 0.725566666666667
13 0.711266666666667
14 0.714333333333333
};
\addlegendentry{Betweenness}
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.278166666666667
1 0.2783
2 0.281166666666667
3 0.278633333333333
4 0.284
5 0.283233333333333
6 0.283566666666667
7 0.2859
8 0.2847
9 0.288966666666667
10 0.2888
11 0.2904
12 0.292933333333333
13 0.292066666666667
14 0.293133333333333
};
\addlegendentry{k-Center}
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.278166666666667
1 0.278366666666667
2 0.278366666666667
3 0.3106
4 0.315566666666667
5 0.3156
6 0.3309
7 0.335566666666667
8 0.330733333333333
9 0.337266666666667
10 0.337433333333333
11 0.3519
12 0.356766666666667
13 0.3599
14 0.365066666666667
};
\addlegendentry{k-Median}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.699999999999996 0.3335
14.7 0.3335
};
\addlegendentry{Network Average}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={k},
%ylabel={Success Rate},
xmin=-0.7, xmax=14.7,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
y grid style={white!69.0196078431373!black},
ytick={0.15, 0.1, 0.05},
ytick={0.15, 0.1, 0.05},
ytick={0.15, 0.1, 0.05},
ytick={0.15, 0.1, 0.05},
ytick={0.15, 0.1, 0.05},
ytick={0.15, 0.1, 0.05},
ytick={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
yticklabels={0.15, 0.1, 0.05},
%ymajorgrids,
ymin=0.008, ymax=0.153313333333333,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
0 0.0173666666666667
1 0.0528333333333333
2 0.0545666666666667
3 0.0551
4 0.0553
5 0.0572666666666667
6 0.0601333333333333
7 0.073
8 0.0743333333333333
9 0.0753
10 0.0768666666666667
11 0.0776333333333333
12 0.0776333333333333
13 0.0779
14 0.0780333333333333
};
\addplot [semithick, color1, mark=diamond*, mark size=3, mark options={solid}]
table {%
0 0.0173666666666667
1 0.0179
2 0.0729
3 0.0992333333333334
4 0.100966666666667
5 0.101366666666667
6 0.1241
7 0.1241
8 0.1244
9 0.1361
10 0.136466666666667
11 0.136466666666667
12 0.136466666666667
13 0.142466666666667
14 0.143133333333333
};
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 0.0202333333333333
1 0.0154
2 0.0144333333333333
3 0.0166666666666667
4 0.0182
5 0.0209333333333333
6 0.0231
7 0.0245666666666667
8 0.0249666666666667
9 0.0272333333333333
10 0.0285333333333333
11 0.0261666666666667
12 0.0290333333333333
13 0.0306
14 0.0297666666666667
};
\addplot [semithick, color3, mark=*, mark size=2, mark options={solid}]
table {%
0 0.0742
1 0.104166666666667
2 0.1253
3 0.121966666666667
4 0.1313
5 0.132633333333333
6 0.133766666666667
7 0.133766666666667
8 0.133766666666667
9 0.134466666666667
10 0.1357
11 0.136433333333333
12 0.138266666666667
13 0.138566666666667
14 0.1467
};
\addplot [semithick, color4, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 0.0173666666666667
1 0.0174
2 0.0182666666666667
3 0.0189666666666667
4 0.0192
5 0.0198333333333333
6 0.0201666666666667
7 0.0207
8 0.0207333333333333
9 0.0210333333333333
10 0.0213666666666667
11 0.0211
12 0.0221333333333333
13 0.0215666666666667
14 0.0226
};
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.0173666666666667
1 0.0176666666666667
2 0.0179666666666667
3 0.0174666666666667
4 0.0176333333333333
5 0.0187666666666667
6 0.0185666666666667
7 0.0189333333333333
8 0.0191
9 0.0194666666666667
10 0.0196666666666667
11 0.0195333333333333
12 0.0202
13 0.0205
14 0.0206333333333333
};
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
-0.700000000000003 0.0331
14.7 0.0331
};

\end{groupplot}

\node[text width=6cm,align=center,anchor=south] at (whatever c1r1.north)
{\subcaption{Micro Payments (100 sats)\label{fig:successa}}};
\node[text width=6cm,align=center,anchor=south] at (whatever c2r1.north)
{\subcaption{Medium Payments (10,000 sats)\label{fig:successb}}};
\node[text width=6cm,align=center,anchor=south] at (whatever c3r1.north)
{\subcaption{Macro Payments (1,000,000 sats)\label{fig:successc}}};
\path ([yshift=+5mm]whatever c1r1.north) -- node[shift={(0,.7)}] {\ref{named}} ([yshift=+5mm]whatever c3r1.north);


\end{tikzpicture}

